Probing the hadron-quark mixed phase at high isospin and baryon density - Sensitive observables

We discuss the isospin effect on the possible phase transition from hadronic to quark matter at high baryon density and finite temperatures. The two-Equation of State (Two-EoS) model is adopted to describe the hadron-quark phase transition in dense matter formed in heavy-ion collisions. For the hadron sector we use Relativistic Mean Field (RMF) effective models, already tested on heavy ion collision (HIC). For the quark phase we consider various effective models, the MIT-Bag static picture, the Nambu--Jona-Lasinio (NJL) approach with chiral dynamics and finally the NJL coupled to the Polyakov-loop field (PNJL), which includes both chiral and (de)confinement dynamics. The idea is to extract mixed phase properties which appear robust with respect to the model differences. In particular we focus on the phase transitions of isospin asymmetric matter, with two main results: i) an earlier transition to a mixed hadron-quark phase, at lower baryon density/chemical potential with respect to symmetric matter; ii) an "Isospin Distillation" to the quark component of the mixed phase, with predicted effects on the final hadron production. Possible observation signals are suggested to probe in heavy-ion collision experiments at intermediate energies, in the range of the NICA program.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

